Decompositions of packed words and self duality of Word Quasisymmetric Functions

By Foissy's work, the bidendriform structure of the Word Quasisymmetric Functions Hopf algebra (WQSym) implies that it is isomorphic to its dual. However, the only known explicit isomorphism due to Vargas does not respect the bidendriform structure. This structure is entirely determined by so-called totally primitive elements (elements such that the two half-coproducts vanish). In this paper, we construct two bases indexed by two new combinatorial families called red (dual side) and blue (primal side) biplane forests in bijection with packed words. In those bases, primitive elements are indexed by biplane trees and totally primitive elements by a certain subset of trees. We carefully combine red and blue forests to get bicolored forests. A simple recoloring of the edges allows us to obtain the first explicit bidendriform automorphism of WQSym.

==> annexes/matrOQ4.tex <==
\begin{array}{c|p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{}|c}
  &\pc{ 1234 }&\pc{ 1243 }&\pc{ 1324 }&\pc{ 1342 }&\pc{ 1423 }&\pc{ 1432 }&\pc{ 2134 }&\pc{ 2143 }&\pc{ 2314 }&\pc{ 2341 }&\pc{ 2413 }&\pc{ 2431 }&\pc{ 3124 }&\pc{ 3142 }&\pc{ 3214 }&\pc{ 3241 }&\pc{ 3412 }&\pc{ 3421 }&\pc{ 4123 }&\pc{ 4132 }&\pc{ 4213 }&\pc{ 4231 }&\pc{ 4312 }&\pc{ 4321 }&\pc{ 1233 }&\pc{ 1323 }&\pc{ 1332 }&\pc{ 2133 }&\pc{ 2313 }&\pc{ 2331 }&\pc{ 3123 }&\pc{ 3132 }&\pc{ 3213 }&\pc{ 3231 }&\pc{ 3312 }&\pc{ 3321 }&\pc{ 1223 }&\pc{ 1232 }&\pc{ 1322 }&\pc{ 2123 }&\pc{ 2132 }&\pc{ 2213 }&\pc{ 2231 }&\pc{ 2312 }&\pc{ 2321 }&\pc{ 3122 }&\pc{ 3212 }&\pc{ 3221 }&\pc{ 1222 }&\pc{ 2122 }&\pc{ 2212 }&\pc{ 2221 }&\pc{ 1123 }&\pc{ 1132 }&\pc{ 1213 }&\pc{ 1231 }&\pc{ 1312 }&\pc{ 1321 }&\pc{ 2113 }&\pc{ 2131 }&\pc{ 2311 }&\pc{ 3112 }&\pc{ 3121 }&\pc{ 3211 }&\pc{ 1122 }&\pc{ 1212 }&\pc{ 1221 }&\pc{ 2112 }&\pc{ 2121 }&\pc{ 2211 }&\pc{ 1112 }&\pc{ 1121 }&\pc{ 1211 }&\pc{ 2111 }&\pc{ 1111 }\\
  \hline
  1234 & 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1243 & .& 1& .& .& .& .& .& .& .& 1& 1& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1324 & .& .& 1& .& .& .& -1& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1342 & .& .& .& 1& .& .& .& .& .& 1& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1423 & .& .& .& .& 1& .& .& -1& -1& .& -2& 1& .& .& 1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1432 & .& .& .& .& .& 1& .& .& 1& .& -1& 1& .& -1& .& -1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2134 & -1& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2143 & .& -1& .& .& .& .& .& 1& .& -1& 1& .& 1& .& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2314 & .& .& .& .& .& .& -1& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2341 & .& .& .& .& .& .& .& .& .& 1& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2413 & .& .& .& .& .& .& .& -1& -1& .& -1& .& .& .& 1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2431 & .& .& .& .& .& .& .& .& 1& .& -1& 1& .& .& .& -1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3124 & -1& .& -1& .& .& .& 1& .& 1& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3142 & .& .& .& -1& .& .& .& .& .& -1& 1& .& 1& 1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3214 & 1& .& .& .& .& .& .& .& -1& .& .& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3241 & .& .& .& .& .& .& .& .& .& -1& .& .& 1& .& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3412 & .& .& .& .& .& .& .& .& -1& .& -1& .& .& -1& 1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3421 & .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& -1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4123 & -1& -1& .& .& -1& .& .& 1& 1& -1& 1& -1& 1& .& -1& 1& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4132 & .& .& -1& -1& .& -1& 1& .& -1& -1& 1& -1& .& 1& .& 1& 1& -1& .& 1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4213 & 1& 1& .& .& .& .& -1& .& 1& 1& .& .& -1& .& .& .& -1& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4231 & .& .& .& .& .& .& 1& .& -1& -1& 1& -1& .& .& .& 1& 1& -1& .& .& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4312 & 1& .& 1& 1& .& .& -1& .& .& 1& .& .& .& .& .& .& -1& .& -1& -1& 1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4321 & -1& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& 1& -1& 1& .& .& -1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1233 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& 1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1323 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& -1& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1332 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& -1& 1& .& 1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2133 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& 1& 1& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2313 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2331 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& 1& .& .& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3123 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3132 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& 1& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3213 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3231 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3312 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& 1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3321 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& -1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1223 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1232 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1322 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& -1& -1& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2123 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2132 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2213 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2231 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2312 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2321 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3122 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& -1& -1& 1& 1& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3212 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3221 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& -1& 1& -1& .& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1222 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2122 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2212 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2221 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1123 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1132 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1213 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1231 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1312 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& 1& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1321 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2113 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& -1& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2131 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2311 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3112 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& 1& -1& .& .& .& .& .& .& .& -1& -1& .& .& -1& .& 1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3121 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& .& -1& .& 1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .\\
  3211 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& 1& 1& .& .& .& .& -1& -1& -1& 1& .& .& .& .& .& .& .& .& .& .& .\\
  1122 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& 1& .& .& .& .& .& .& .\\
  1212 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .\\
  1221 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& 1& .& .& .& .& .& .\\
  2112 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& .& .& .& .& .& .& .& .& .\\
  2121 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .\\
  2211 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& 1& .& .& .& .& .\\
  1112 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .\\
  1121 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .\\
  1211 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .\\
  2111 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& -1& 1& .\\
  1111 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1\\
  \hline
\end{array}

==> annexes/matrPR4.tex <==
\begin{array}{c|p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{}|c}
  &\pc{ 1234 }&\pc{ 1243 }&\pc{ 1324 }&\pc{ 1342 }&\pc{ 1423 }&\pc{ 1432 }&\pc{ 2134 }&\pc{ 2143 }&\pc{ 2314 }&\pc{ 2341 }&\pc{ 2413 }&\pc{ 2431 }&\pc{ 3124 }&\pc{ 3142 }&\pc{ 3214 }&\pc{ 3241 }&\pc{ 3412 }&\pc{ 3421 }&\pc{ 4123 }&\pc{ 4132 }&\pc{ 4213 }&\pc{ 4231 }&\pc{ 4312 }&\pc{ 4321 }&\pc{ 1233 }&\pc{ 1323 }&\pc{ 1332 }&\pc{ 2133 }&\pc{ 2313 }&\pc{ 2331 }&\pc{ 3123 }&\pc{ 3132 }&\pc{ 3213 }&\pc{ 3231 }&\pc{ 3312 }&\pc{ 3321 }&\pc{ 1223 }&\pc{ 1232 }&\pc{ 1322 }&\pc{ 2123 }&\pc{ 2132 }&\pc{ 2213 }&\pc{ 2231 }&\pc{ 2312 }&\pc{ 2321 }&\pc{ 3122 }&\pc{ 3212 }&\pc{ 3221 }&\pc{ 1222 }&\pc{ 2122 }&\pc{ 2212 }&\pc{ 2221 }&\pc{ 1123 }&\pc{ 1132 }&\pc{ 1213 }&\pc{ 1231 }&\pc{ 1312 }&\pc{ 1321 }&\pc{ 2113 }&\pc{ 2131 }&\pc{ 2311 }&\pc{ 3112 }&\pc{ 3121 }&\pc{ 3211 }&\pc{ 1122 }&\pc{ 1212 }&\pc{ 1221 }&\pc{ 2112 }&\pc{ 2121 }&\pc{ 2211 }&\pc{ 1112 }&\pc{ 1121 }&\pc{ 1211 }&\pc{ 2111 }&\pc{ 1111 }\\
  \hline
  1234 & 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1243 & .& 1& .& .& .& .& .& .& -1& .& .& .& .& 1& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1324 & .& .& 1& .& .& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1342 & .& .& .& 1& .& .& .& -1& .& .& .& .& -1& -2& 1& .& 1& .& .& 1& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1423 & .& .& .& .& 1& .& .& .& -1& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1432 & .& .& .& .& .& 1& .& .& .& .& -1& .& 1& -1& .& .& -1& .& .& 1& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2134 & -1& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2143 & .& -1& .& .& .& .& .& 1& 1& .& .& .& .& 1& -1& .& .& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2314 & -1& .& -1& .& .& .& 1& .& -1& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2341 & -1& -1& .& -1& .& .& .& 1& 1& 1& .& .& 1& 1& -1& .& -1& .& -1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2413 & .& .& .& .& -1& .& .& .& 1& .& 1& .& .& 1& -1& .& .& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2431 & .& .& -1& .& -1& -1& 1& .& .& .& 1& 1& -1& 1& .& -1& 1& .& -1& -1& 1& 1& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3124 & .& .& .& .& .& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3142 & .& .& .& .& .& .& .& -1& .& .& .& .& -1& -1& 1& .& 1& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3214 & 1& .& .& .& .& .& .& .& -1& .& .& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3241 & 1& 1& .& .& .& .& -1& .& -1& -1& .& .& 1& .& .& 1& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3412 & .& .& .& .& .& .& .& .& .& .& -1& .& -1& -1& 1& .& 1& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3421 & 1& .& 1& .& 1& .& -1& .& .& -1& .& -1& .& .& .& 1& -1& 1& 1& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4123 & .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4132 & .& .& .& .& .& .& .& .& .& .& .& .& 1& -1& .& .& -1& .& .& 1& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4213 & .& .& .& .& .& .& .& .& 1& .& .& .& .& .& -1& .& .& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4231 & .& .& .& .& .& .& 1& .& .& .& .& .& -1& 1& .& -1& 1& .& -1& -1& 1& 1& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4312 & .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& -1& .& .& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  4321 & -1& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& 1& -1& 1& .& .& -1& -1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1233 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1323 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1332 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2133 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2313 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2331 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& 1& .& .& .& .& -1& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3123 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& 1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3132 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3213 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& 1& 1& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3231 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& -1& .& 1& -1& .& -1& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3312 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3321 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& 1& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1223 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1232 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1322 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2123 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2132 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& .& .& .& .& .& .& .& .& 1& .& .& 1& .& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2213 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2231 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& -1& -1& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2312 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& 1& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2321 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& 1& .& .& 1& .& .& .& .& .& .& -1& .& -1& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3122 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3212 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3221 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1222 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2122 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2212 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2221 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .\\
  1123 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1132 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1213 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1231 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& 1& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& 1& .& .& .& -1& 1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .\\
  1312 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  1321 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& 1& .& -1& -1& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .\\
  2113 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2131 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& 1& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  2311 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& 1& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3112 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .\\
  3121 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& -1& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .\\
  3211 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .\\
  1122 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .\\
  1212 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .\\
  1221 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& 1& .& .& 1& .& .& .& .& .\\
  2112 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& 1& .& .& .& .& .& .& .\\
  2121 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& 1& 1& .& .& .& .& .\\
  2211 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& 1& .& .& .& .& .\\
  1112 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .\\
  1121 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& 1& .\\
  1211 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .\\
  2111 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .\\
  1111 & .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1\\
  \hline
\end{array}

==> annexes/matrQR4.tex <==
\begin{array}{c|p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{\,}p{0.5cm}@{}|c}
                        &\pc{ 1234 }&\pc{ 1243 }&\pc{ 1324 }&\pc{ 1342 }&\pc{ 1423 }&\pc{ 1432 }&\pc{ 2134 }&\pc{ 2143 }&\pc{ 2314 }&\pc{ 2341 }&\pc{ 2413 }&\pc{ 2431 }&\pc{ 3124 }&\pc{ 3142 }&\pc{ 3214 }&\pc{ 3241 }&\pc{ 3412 }&\pc{ 3421 }&\pc{ 4123 }&\pc{ 4132 }&\pc{ 4213 }&\pc{ 4231 }&\pc{ 4312 }&\pc{ 4321 }&\pc{ 1233 }&\pc{ 1323 }&\pc{ 1332 }&\pc{ 2133 }&\pc{ 2313 }&\pc{ 2331 }&\pc{ 3123 }&\pc{ 3132 }&\pc{ 3213 }&\pc{ 3231 }&\pc{ 3312 }&\pc{ 3321 }&\pc{ 1223 }&\pc{ 1232 }&\pc{ 1322 }&\pc{ 2123 }&\pc{ 2132 }&\pc{ 2213 }&\pc{ 2231 }&\pc{ 2312 }&\pc{ 2321 }&\pc{ 3122 }&\pc{ 3212 }&\pc{ 3221 }&\pc{ 1222 }&\pc{ 2122 }&\pc{ 2212 }&\pc{ 2221 }&\pc{ 1123 }&\pc{ 1132 }&\pc{ 1213 }&\pc{ 1231 }&\pc{ 1312 }&\pc{ 1321 }&\pc{ 2113 }&\pc{ 2131 }&\pc{ 2311 }&\pc{ 3112 }&\pc{ 3121 }&\pc{ 3211 }&\pc{ 1122 }&\pc{ 1212 }&\pc{ 1221 }&\pc{ 2112 }&\pc{ 2121 }&\pc{ 2211 }&\pc{ 1112 }&\pc{ 1121 }&\pc{ 1211 }&\pc{ 2111 }&\pc{ 1111 }\\
            \hline
            1234& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1243& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1324& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1342& .& .& .& 1& .& .& .& .& .& -1& 1& 1& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1423& .& .& .& .& 1& .& .& .& .& 1& -1& -1& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1432& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2134& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2143& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2314& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2341& .& .& .& -1& 1& .& .& .& .& 1& -1& -1& .& .& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2413& .& .& .& 1& -1& .& .& .& .& -1& 1& 1& .& 1& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2431& .& .& .& 1& -1& .& .& .& .& -1& 1& 1& .& .& .& .& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3124& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3142& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3214& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3241& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3412& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3421& .& .& .& -1& 1& .& .& .& .& 1& -1& -1& .& .& .& .& .& 1& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            4123& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            4132& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            4213& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            4231& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            4312& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            4321& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1233& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1323& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .& .& -1& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1332& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2133& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2313& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& 1& 2& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2331& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& -1& .& .& .& 1& 1& .& 1& .& .& 1& .& 1& 1& .& .& .& .& .& .& .& .& -1& .& .& .& -1& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3123& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3132& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& -1& .& 1& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3213& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3231& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& 1& .& -1& .& 1& .& .& .& 1& 1& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& -1& .& .& .& -1& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3312& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3321& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .\\
            1223& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1232& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& 1& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1322& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& 1& .& .& .& 1& 1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& -1& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2123& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2132& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& 1& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2213& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2231& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2312& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& 1& 1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2321& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 2& .& .& 1& .& .& .& .& .& .& .& 1& -1& 1& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .\\
            3122& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3212& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3221& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1222& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2122& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2212& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2221& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& 1& .\\
            1123& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1132& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1213& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1231& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& -1& .& 1& .& -1& 1& .& .& .& .& .& 1& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1312& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& -1& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1321& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& -2& -1& .& -2& .& .& -1& 1& .& .& .& .& .& .& .& .& .& .& 2& .& 1& .& 2& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2113& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2131& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& -1& .& 1& .& -1& 1& .& .& .& .& .& 1& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            2311& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& -1& .& 1& .& -1& 1& .& .& -1& -1& .& -1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& 1& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3112& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3121& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            3211& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1122& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 1& .& 1& .& .& .& .& .& .& .\\
            1212& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& 2& .& 1& .& .& .& .& .& .& .\\
            1221& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& 1& .& .& .& .& .\\
            2112& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .\\
            2121& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 2& .& 2& 1& .& .& .& .& .\\
            2211& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& 1& 1& .& .& .& .& .\\
            1112& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .\\
            1121& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .\\
            1211& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .\\
            2111& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .\\
            1111& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& .& 1\\
            \hline
\end{array}

==> figures/arbres_pw/arbre1111.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2, 3, 4$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1111left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\bullet$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \&         \\ 
         \&         \&         \&         \&         \&         \& \noded  \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1111leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1111$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1111ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1111$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1112.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2, 3$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1112left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\bullet$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \&         \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1112leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$111$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1112ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$111$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre111left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \&         \&         \& \nodec  \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre111leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$111$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre111ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$111$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1121.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,3\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2, 3$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1121left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\bullet$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodeb  \\ 
         \&         \&         \& \nodec  \&         \&         \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1121leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1121ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1122.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1122left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\bullet$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodeb  \\ 
         \&         \&         \& \nodec  \&         \&         \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1122leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a);

\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1122ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1123.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1123left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\bullet$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \& \nodec  \&         \&         \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1123leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1123ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre112left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre112leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre112ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1132.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,3\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1132left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\bullet$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \&         \&         \& \nodeb  \\ 
         \&         \&         \& \nodec  \&         \&         \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1132leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1132ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre11leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre11ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1211.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2, 3$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1211left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1211leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1211$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1211ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1211$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1212.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2, 4$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1212left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1212leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1212$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1212ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1212$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1213.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,2\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1213left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1213leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1213ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre121left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre121leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre121ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1221.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2, 3$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1221left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$2^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1221leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1221$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1221ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1221$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1222.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2, 3$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1222left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$2^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1222leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$111$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a);

\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1222ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$111$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1223.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1223left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$2^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1223leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b)
	(a) edge (b);

\path[ultra thick,red] (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1223ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre122left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre122leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a);

\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre122ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre123.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1231.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,3\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,2\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \&         \&         \& \nodec  \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1231left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1231leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1231$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1231ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1231$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1232.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,3\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1232left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1232leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1232$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1232ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1232$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1233.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1233left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$3^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1233leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \&         \&         \& \nodec  \\
};
\path[ultra thick,blue] (b)
	(a);

\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1233ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1234.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \&         \& \nodeb  \&         \\ 
         \& \nodec  \&         \&         \\ 
 \noded  \&         \&         \&         \\
};
\path[ultra thick,red] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1234left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \&         \& \nodeb  \&         \\ 
         \& \nodec  \&         \&         \\ 
 \noded  \&         \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1234leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \&         \& \nodeb  \&         \\ 
         \& \nodec  \&         \&         \\ 
 \noded  \&         \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1234ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \&         \& \nodeb  \&         \\ 
         \& \nodec  \&         \&         \\ 
 \noded  \&         \&         \&         \\
};
\path[ultra thick,red] (c) edge (d)
	(b) edge (c)
	(a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre123left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre123leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre123ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1243.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,3\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,red] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1243left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$3^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1243leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1243$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1243ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1243$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre12leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre12ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre13,13,13,12,12,12,14,11,11,14,9,15,10,5,8,7,6,5,3,2,1,3,4,4,9ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1321$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$111$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$111$}
;}\newcommand{\nodee}{\node[draw,ellipse] (e) {$11$}
;}\newcommand{\nodef}{\node[draw,ellipse] (f) {$14321$}
;}\newcommand{\nodeg}{\node[draw,ellipse] (g) {$11$}
;}\newcommand{\nodeh}{\node[draw,ellipse] (h) {$11$}
;}\newcommand{\nodei}{\node[draw,ellipse] (i) {$\,1\,$}
;}\newcommand{\nodej}{\node[draw,ellipse] (j) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \nodeb  \&         \&         \& \nodef  \&         \&         \&         \&         \& \nodeg  \\ 
 \nodec  \& \noded  \&         \& \nodee  \&         \&         \&         \& \nodeh  \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \& \nodei  \& \nodej  \&         \\
};
\path[ultra thick,red] (b) edge (c) edge (d)
	(h)
	(g) edge (h)
	(a) edge (b);

\path[ultra thick,blue] (b) edge (e)
	(a) edge (f)
	(h) edge (i)
	(h) edge (j)
	(a) edge (g);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1312.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1312left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1312leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1312$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1312ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1312$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre132.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1321.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,2\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \&         \&         \& \nodec  \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1321left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$2^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1321leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1321$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1321ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1321$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1322.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1322left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$2^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1322leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1322$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1322ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1322$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1323.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2, 4$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1323left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$3^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$2^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1323leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1323$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1323ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1323$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1324.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,2\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,red] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1324left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$2^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \&         \\ 
         \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1324leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1324ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre132left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre132leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre132ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1332.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2, 3$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1332left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$2^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1332leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1332$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1332ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1332$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1342.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,3\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,2\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,red] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1342left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1342leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1342$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1342ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1342$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre14,12,11,13,13,14,7,10,9,8,7,5,15,6,3,3,4,2,2,2,1,1,1,4,5leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1321$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$111$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$111$}
;}\newcommand{\nodee}{\node[draw,ellipse] (e) {$11$}
;}\newcommand{\nodef}{\node[draw,ellipse] (f) {$14321$}
;}\newcommand{\nodeg}{\node[draw,ellipse] (g) {$11$}
;}\newcommand{\nodeh}{\node[draw,ellipse] (h) {$11$}
;}\newcommand{\nodei}{\node[draw,ellipse] (i) {$\,1\,$}
;}\newcommand{\nodej}{\node[draw,ellipse] (j) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \&         \\ 
         \&         \& \nodeb  \&         \&         \& \nodef  \&         \&         \&         \&         \& \nodeg  \\ 
 \nodec  \& \noded  \&         \& \nodee  \&         \&         \&         \& \nodeh  \&         \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \& \nodei  \& \nodej  \&         \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(h)
	(g) edge (h)
	(a) edge (b);

\path[ultra thick,red] (b) edge (e)
	(a) edge (f)
	(h) edge (i)
	(h) edge (j)
	(a) edge (g);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1423.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \&         \& \nodec  \&         \\ 
         \&         \& \noded  \&         \&         \\
};
\path[ultra thick,red] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1423left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$3^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$2^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1423leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1423$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1423ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1423$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1432.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,2\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,red] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1432left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$2^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \&         \\ 
         \&         \&         \&         \&         \& \nodec  \\ 
         \&         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre1432leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1432$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1432ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1432$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre1ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre21.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre211.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2111.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2, 3$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2111left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \&         \&         \& \nodec  \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2111leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$111$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2111ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$111$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2112.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 4$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2112left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \&         \& \noded  \\ 
         \&         \& \nodec  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2112leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2112ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a);

\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2113.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2113left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \& \noded  \&         \\ 
         \&         \& \nodec  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2113leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2113ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre211left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre211leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre211ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2121.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 3$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2121left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \& \nodec  \&         \& \noded  \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2121leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2121ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2122.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 3, 4$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2122left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \& \nodec  \&         \& \noded  \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2122leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2122$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2122ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2122$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2123.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 3$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2123left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \\ 
 \nodec  \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2123leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2123ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b)
	(a) edge (b);

\path[ultra thick,blue] (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre212left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodec  \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre212left_lbl.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodec  \\
};

\path[ultra thick, blue] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre212leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre212ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a);

\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre213.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2131.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodec  \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2131left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2131leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$121$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a);

\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2131ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$121$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2132.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,3\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 3$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \&         \&         \& \nodec  \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2132left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2132leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2132ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2133.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2133left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$3^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2133leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \& \nodeb  \& \nodec  \\
};
\path[ultra thick,blue] (a);

\path[ultra thick,red] (a) edge (b)
	(a) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2133ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2134.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \&         \& \nodeb  \&         \\ 
 \nodec  \& \noded  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2134left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \&         \& \nodeb  \&         \\ 
 \nodec  \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2134leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \&         \& \nodeb  \&         \\ 
 \nodec  \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2134ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \&         \& \nodeb  \&         \\ 
 \nodec  \& \noded  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c) edge (d)
	(a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre213left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre213leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre213ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2143.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,3\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,red] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2143left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$3^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2143leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2143$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2143ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2143$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre21left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre21leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre21ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre221.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2211.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2211left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2211leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2211ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2212.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2, 4$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2212left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\bullet$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \&         \\ 
         \&         \&         \&         \& \noded  \\
};
\path[ultra thick,blue] (c) edge (d)
	(a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2212leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$111$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2212ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$111$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a);

\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2213.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2213left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\bullet$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \\ 
 \nodeb  \&         \& \nodec  \&         \&         \\ 
         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2213leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2213ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre221left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre221leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre221ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2221.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2, 3$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2221left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \&         \&         \& \nodec  \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2221leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$111$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2221ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$111$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2231.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2231left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2231leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2231ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre231.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2311.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2311left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2311leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2311ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2312.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 3$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \&         \&         \& \nodec  \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2312left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \\ 
         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2312leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$121$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2312ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$121$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a);

\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2313.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 3$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodec  \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2313left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \\ 
         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2313leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodec  \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] (a) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2313ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodec  \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] (a) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2314.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \& \noded  \&         \\ 
 \nodec  \&         \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2314left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \&         \& \nodec  \&         \\ 
         \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2314leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \&         \& \nodec  \&         \\ 
         \& \noded  \&         \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(a) edge (b) edge (c);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2314ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \& \noded  \&         \\ 
 \nodec  \&         \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b) edge (d);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre231left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre231leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre231ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2321.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2321left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2321leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2321ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2331.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2331left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2331leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a);

\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2331ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre233left.tex <==
{ \newcommand{\nodea}{\node (a) {}
;}\newcommand{\nodeb}{\node (b) {}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$2\bullet$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {}
;}\newcommand{\nodee}{\node[draw,ellipse] (e) {}
;}\newcommand{\nodef}{\node (f) {}
;}\newcommand{\nodeg}{\node (g) {}
;}\newcommand{\nodeh}{\node (h) {}
;}\newcommand{\nodei}{\node (i) {}
;}\newcommand{\nodej}{\node (j) {}
;}\newcommand{\nodeba}{\node (ba) {}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \& \noded  \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodee  \&         \&         \&         \&         \& \nodeh  \&         \&         \& \nodei  \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodej  \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeba \&         \\
};

\path[ultra thick, blue] 
	%a) edge (f);
\path[{line width=5pt}, blue] (d) edge (e)
	(c) edge (d);
	%a) edge (b) edge (c);
        
\end{tikzpicture}}
{  \newcommand{\nodea}{\node (a) {}
;}\newcommand{\nodeb}{\node (b) {}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};

%path[ultra thick, blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2341.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2341left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2341leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2341ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2413.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,red] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2413left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \\ 
         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c) edge (d)
	(a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2413leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$132$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2413ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$132$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a);

\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2431.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2431left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre2431leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre2431ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3112.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3112left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \&         \&         \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3112leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3112ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre312.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3121.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3121left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3121leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3121ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$121$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3122.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3122left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3122leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a);

\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3122ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3123.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 4$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3123left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \\ 
         \& \nodeb  \&         \& \noded  \\ 
 \nodec  \&         \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3123leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3123ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \&         \&         \& \nodec  \\
};
\path[ultra thick,red] (b)
	(a);

\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3124.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \&         \& \nodec  \&         \\ 
         \& \noded  \&         \&         \\
};
\path[ultra thick,red] (c) edge (d)
	(a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3124left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \& \noded  \&         \\ 
 \nodec  \&         \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3124leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \& \noded  \&         \\ 
 \nodec  \&         \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b) edge (d);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3124ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \&         \& \nodec  \&         \\ 
         \& \noded  \&         \&         \\
};
\path[ultra thick,red] (c) edge (d)
	(a) edge (b) edge (c);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre312left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre312leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre312ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3132.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 3$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3132left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\bullet$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \& \nodeb  \&         \\ 
         \&         \& \nodec  \&         \& \noded  \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3132leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$3132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3132ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$3132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3142.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
 \nodeb  \&         \&         \& \nodec  \\ 
         \&         \& \noded  \&         \\
};
\path[ultra thick,red] (c) edge (d)
	(a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3142left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \&         \\ 
         \&         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,blue] (b) edge (c) edge (d)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3142leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$132$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a);

\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3142ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$132$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre321.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3211.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3211left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3211leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3211ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3212.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 3$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3212left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodec  \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3212leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3212ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a);

\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3213.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 4$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \& \nodeb  \& \nodec  \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3213left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \&         \\ 
 \nodeb  \& \nodec  \&         \& \noded  \\
};
\path[ultra thick,blue] (a) edge (b) edge (c) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3213leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3213ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \& \nodeb  \& \nodec  \\
};
\path[ultra thick,red] (a);

\path[ultra thick,blue] (a) edge (b)
	(a) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3214.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3214left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3214leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c) edge (d);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3214ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c) edge (d);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre321left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre321leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre321ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3221.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3221left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3221leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3221ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3231.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 3$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3231left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodec  \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3231leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3231ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a);

\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3241.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3241left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3241leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3241ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3312.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3312left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3312leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3312ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3321.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 2$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3321left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3321leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3321ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3412.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre34122left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};

\path[ultra thick, blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};

\path[ultra thick, blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre34122leftske.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$122$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3412left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3412leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3412ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3421.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3421left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre3421leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre3421ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4123.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre4123left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4123leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4123ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
         \& \nodeb  \&         \\ 
 \nodec  \&         \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4132.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,2\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,red] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre4132left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$2^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
         \&         \&         \& \nodeb  \\ 
         \&         \& \nodec  \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4132leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4132ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$132$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4213.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre4213left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4213leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4213ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4231.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4231left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4231leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4231ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4312.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre4312left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4312leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4312ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4321.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4321left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4321leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre4321ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre43412.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1, 3$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
         \&         \& \nodeb  \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre43412ske.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$212$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre45536112leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$11$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \\ 
 \nodeb  \&         \& \nodec  \&         \&         \\ 
         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,blue] (c)
	(a) edge (b) edge (c);

\path[ultra thick,red] (c) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbre55632124leftske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\,1\,$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
         \& \nodeb  \& \noded  \&         \\ 
 \nodec  \&         \&         \&         \\
};
\path[ultra thick,blue] (b) edge (c)
	(a) edge (b) edge (d);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre55632124ske_bi.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$11$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$11$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \\ 
 \nodeb  \&         \& \nodec  \&         \&         \\ 
         \&         \&         \& \noded  \&         \\
};
\path[ultra thick,red] (c)
	(a) edge (b) edge (c);

\path[ultra thick,blue] (c) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbre876795343912ske.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$431214$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$212$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,black] ;

\path[ultra thick,red] (a) edge (b) edge (c);

\path[ultra thick,blue] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,black] ;

\path[ultra thick,red] (a) edge (b);

\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre8967647523314left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$2^\bullet$}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {$1^\circ$}
;}\newcommand{\nodee}{\node[draw,ellipse] (e) {$1^\circ$}
;}\newcommand{\nodef}{\node[draw,ellipse] (f) {$2^\circ$}
;}\newcommand{\nodeg}{\node[draw,ellipse] (g) {$2^\bullet$}
;}\newcommand{\nodeh}{\node[draw,ellipse] (h) {$1^\circ$}
;}\newcommand{\nodei}{\node[draw,ellipse] (i) {$1^\bullet$}
;}\newcommand{\nodej}{\node[draw,ellipse] (j) {$1^\circ$}
;}\newcommand{\nodeba}{\node[draw,ellipse] (ba) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \&         \& \nodea  \&         \&         \&         \&         \&         \&         \&         \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \&         \&         \& \nodef  \&         \&         \&         \&         \&         \&         \\ 
         \&         \&         \&         \& \noded  \&         \&         \&         \&         \& \nodeg  \&         \&         \&         \&         \\ 
         \&         \&         \& \nodee  \&         \&         \&         \&         \& \nodeh  \&         \&         \& \nodei  \&         \&         \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodej  \\ 
         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \&         \& \nodeba \&         \\
};
\path[ultra thick,blue] (d) edge (e)
	(c) edge (d)
	(j) edge (ba)
	(i) edge (j)
	(g) edge (h) edge (i)
	(f) edge (g)
	(a) edge (b) edge (c) edge (f);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,blue] (a) edge (b);
\end{tikzpicture}}

==> figures/arbres_pw/arbre8967647523314left_1.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\bullet$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$2^\bullet$}
;}\newcommand{\noded}{\node (d) {$\Tb(343142)$}
;}\newcommand{\nodee}{\node (e) {$\Tb(\epsilon)$}
;}\newcommand{\nodef}{\node (f) {$\Tb(12)$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \&         \& \nodea  \&         \\ 
 \nodeb  \&         \& \nodec  \&         \&         \& \noded  \\
         \& \nodee  \&         \& \nodef  \&         \&         \\
};
\path[ultra thick,black] ;

\path[ultra thick,blue] (a) edge (b) edge (c)
(a) edge (d)
(b) edge (e)
(c) edge (f) ;

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1^\circ$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$1^\circ$}
;}\newcommand{\noded}{\node (d) {$\Tb(\epsilon)$}
;}\newcommand{\nodee}{\node (e) {$\Tb(\epsilon)$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&        \& \nodea  \&          \\ 
 \nodeb  \&        \&         \& \noded   \\
         \& \nodee \&         \&          \\
};
\path[ultra thick,black] ;

\path[ultra thick,blue] (a) edge (b)
(a) edge (d)
(b) edge (e) ;

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre8967647523314leftske.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$3431421$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$122$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,black] ;

\path[ultra thick,blue] (a) edge (b) edge (c);

\path[ultra thick,red] ;
\end{tikzpicture}}{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\,1\,$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\,1\,$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \\ 
 \nodeb  \&         \\
};
\path[ultra thick,black] ;

\path[ultra thick,blue] (a) edge (b);

\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre_bij_ex.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$w_1$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$w_2$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$w_3$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$w_4$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,red] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre_bij_ex_.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$\bijirr(w_1)$}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {$\bijirr(w_2)$}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {$\bijirr(w_3)$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);
\end{tikzpicture}}
{  \newcommand{\nodea}{\node[draw,ellipse] (a) {$\bijirr(w_4)$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
 \nodea  \\
};
\path[ultra thick,blue] ;
\end{tikzpicture}}

==> figures/arbres_pw/arbre_br.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$c$}
;}\newcommand{\nodeb}{\node (b) {$\ell_1$}
;}\newcommand{\nodebc}{\node (bc) {$\ldots$}
;}\newcommand{\nodec}{\node (c) {$\ell_g$}
;}\newcommand{\noded}{\node (d) {$r_1$}
;}\newcommand{\nodede}{\node (de) {$\ldots$}
;}\newcommand{\nodee}{\node (e) {$r_d$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
      \&  \&  \& \nodea  \& \\ 
 \nodeb  \& \nodebc \& \nodec \&  \& \noded \& \nodede \& \nodee \\
};

\path[ultra thick, blue] (a) edge (b) edge (c);
\path[ultra thick, red] (a) edge (d) edge (e);
\draw[snake=brace,raise snake = 4mm,mirror snake] (b.west) -- (c.east);
\node[below of = bc] (F) {$f_\ell$};
\draw[snake=brace,raise snake = 4mm,mirror snake] (d.west) -- (e.east);
\node[below of = ef] (F) {$f_r$};


\end{tikzpicture}}

==> figures/arbres_pw/arbre_br_F.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$c$}
;}\newcommand{\nodeb}{\node (b) {$\ell_1$}
;}\newcommand{\nodebc}{\node (bc) {$\ldots$}
;}\newcommand{\nodec}{\node (c) {$\ell_g$}
;}\newcommand{\noded}{\node (d) {$r_1$}
;}\newcommand{\nodede}{\node (de) {$\ldots$}
;}\newcommand{\nodee}{\node (e) {$r_d$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
      \&  \&  \& \nodea  \& \\ 
 \nodeb  \& \nodebc \& \nodec \&  \& \noded \& \nodede \& \nodee \\
};

\path[ultra thick, blue] (a) edge (b) edge (c);
\path[ultra thick, red] (a) edge (d) edge (e);
\draw[snake=brace,raise snake = 4mm,mirror snake] (b.west) -- (c.east);
\node[below of = bc] (F) {$\Fbr(b)$};
\draw[snake=brace,raise snake = 4mm,mirror snake] (d.west) -- (e.east);
\node[below of = de] (F) {$\Fbr(a)$};


\end{tikzpicture}}

==> figures/arbres_pw/arbre_construct_DDD1.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1321$}
;}\newcommand{\nodeb}{\node (b) {$\Frb(58765321344)$}
;}\newcommand{\nodec}{\node (c) {$\Frb(3332224114)$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \\ 
 \nodec  \&         \& \nodeb  \\ 
};
\path[ultra thick,blue]
	(a) edge (b);

\path[ultra thick,red]
	(a) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre_construct_DDD2.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$1321$}
;}\newcommand{\nodeb}{\node (b) {$\Trb(321344)$}
;}\newcommand{\noded}{\node (d) {$\Trb(14321)$}
;}\newcommand{\nodec}{\node (c) {$\Trb(3332224114)$}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&         \&         \\ 
 \nodec  \&         \& \noded  \& \nodeb  \\ 
};
\path[ultra thick,blue]
	(a) edge (b) edge (d);

\path[ultra thick,red]
	(a) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbre_left_F.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$i^\alpha$}
;}\newcommand{\nodeb}{\node (b) {$\ell_1$}
;}\newcommand{\nodebc}{\node (bc) {$\ldots$}
;}\newcommand{\nodec}{\node (c) {$\ell_g$}
%;}\newcommand{\noded}{\node (d) {$\bullet$}
;}\newcommand{\nodee}{\node (e) {$r_1$}
;}\newcommand{\nodeef}{\node (ef) {$\ldots$}
;}\newcommand{\nodef}{\node (f) {$r_d$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
         \&         \&        \& \nodea  \&        \&         \&        \\ 
 \nodeb  \& \nodebc \& \nodec \&         \& \nodee \& \nodeef \& \nodef \\
};

\path[ultra thick, blue] (a) edge (b) edge (c) edge (e) edge (f);
\draw[snake=brace,raise snake = 4mm,mirror snake] (b.west) -- (c.east);
\node[below of = bc] (F) {$\Fb(u)$};
\draw[snake=brace,raise snake = 4mm,mirror snake] (e.west) -- (f.east);
\node[below of = ef] (F) {$\Fb(v')$};

\end{tikzpicture}}

==> figures/arbres_pw/arbre_rb.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$c$}
;}\newcommand{\nodeb}{\node (b) {$\ell_1$}
;}\newcommand{\nodebc}{\node (bc) {$\ldots$}
;}\newcommand{\nodec}{\node (c) {$\ell_g$}
;}\newcommand{\noded}{\node (d) {$r_1$}
;}\newcommand{\nodede}{\node (de) {$\ldots$}
;}\newcommand{\nodee}{\node (e) {$r_d$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
      \&  \&  \& \nodea  \& \\ 
 \nodeb  \& \nodebc \& \nodec \&  \& \noded \& \nodede \& \nodee \\
};

\path[ultra thick, red] (a) edge (b) edge (c);
\path[ultra thick, blue] (a) edge (d) edge (e);
\draw[snake=brace,raise snake = 4mm,mirror snake] (b.west) -- (c.east);
\node[below of = bc] (F) {$f_\ell$};
\draw[snake=brace,raise snake = 4mm,mirror snake] (d.west) -- (e.east);
\node[below of = ef] (F) {$f_r$};


\end{tikzpicture}}

==> figures/arbres_pw/arbre_rb_F.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {$c$}
;}\newcommand{\nodeb}{\node (b) {$\ell_1$}
;}\newcommand{\nodebc}{\node (bc) {$\ldots$}
;}\newcommand{\nodec}{\node (c) {$\ell_g$}
;}\newcommand{\noded}{\node (d) {$r_1$}
;}\newcommand{\nodede}{\node (de) {$\ldots$}
;}\newcommand{\nodee}{\node (e) {$r_d$}
;}\begin{tikzpicture}[auto]
\matrix[column sep=.3cm, row sep=.3cm,ampersand replacement=\&]{
      \&  \&  \& \nodea  \& \\ 
 \nodeb  \& \nodebc \& \nodec \&  \& \noded \& \nodede \& \nodee \\
};

\path[ultra thick, red] (a) edge (b) edge (c);
\path[ultra thick, blue] (a) edge (d) edge (e);
\draw[snake=brace,raise snake = 4mm,mirror snake] (b.west) -- (c.east);
\node[below of = bc] (F) {$\Frb(a)$};
\draw[snake=brace,raise snake = 4mm,mirror snake] (d.west) -- (e.east);
\node[below of = de] (F) {$\Frb(b)$};


\end{tikzpicture}}

==> figures/arbres_pw/arbrew1_br.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \& \nodea  \&        \& \\ 
 \noded  \&         \& \nodeb  \& \nodec \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\path[ultra thick,blue] (a) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbrew1_rb.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea \& \\ 
 \nodeb  \& \nodec  \&        \& \noded  \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\path[ultra thick,blue] (a) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbrew1_ske.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbrew1_ske_left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c);
\end{tikzpicture}}

==> figures/arbres_pw/arbrew2.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbrew2_left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbrew2_ske.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,red] (a) edge (b) edge (c) edge (d);
\end{tikzpicture}}

==> figures/arbres_pw/arbrew2_ske_left.tex <==
{ \newcommand{\nodea}{\node[draw,ellipse] (a) {}
;}\newcommand{\nodeb}{\node[draw,ellipse] (b) {}
;}\newcommand{\nodec}{\node[draw,ellipse] (c) {}
;}\newcommand{\noded}{\node[draw,ellipse] (d) {}
;}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)}]
\matrix[column sep=.3cm,row sep=.3cm,ampersand replacement=\&]{
         \&         \&         \& \nodea  \\ 
 \nodeb  \& \nodec  \& \noded  \&         \\
};
\path[ultra thick,blue] (a) edge (b) edge (c) edge (d);
\end{tikzpicture}}

==> figures/box_d/1.tex <==
\begin{tikzpicture}[baseline=1]
  \draw (0,0) rectangle ++(1,1);
  
  \draw[anchor = center] (0.5,0.5) node (w1) {\huge{$\bullet$}};

  % 1
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$1$}};
\end{tikzpicture}

==> figures/box_d/1211.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,2);
  
  \draw[anchor = center] (0.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,0.5) node (w1) {\huge{$\blue{\bullet}$}};
  \draw[anchor = center] (3.5,0.5) node (w1) {\huge{$\blue{\bullet}$}};

  % 1211
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$1$}};
\end{tikzpicture}

==> figures/box_d/1222.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,2);
  
  \draw[anchor = center] (0.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,1.5) node (w1) {\huge{$\blue{\bullet}$}};
  \draw[anchor = center] (3.5,1.5) node (w1) {\huge{$\blue{\bullet}$}};

  % 1222
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$2$}};
\end{tikzpicture}

==> figures/box_d/1233.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,3);
  
  \draw[anchor = center] (0.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,2.5) node (w1) {\huge{$\red{\bullet}$}};
  \draw[anchor = center] (3.5,2.5) node (w1) {\huge{$\red{\bullet}$}};

  % 1233
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$3$}};
\end{tikzpicture}

==> figures/box_d/1233b.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,3);
  
  \draw[anchor = center] (0.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,2.5) node (w1) {\huge{$\blue{\bullet}$}};
  \draw[anchor = center] (3.5,2.5) node (w1) {\huge{$\blue{\bullet}$}};

  % 1233
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$3$}};
\end{tikzpicture}

==> figures/box_d/1322.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,3);
  
  \draw[anchor = center] (0.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,2.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,1.5) node (w1) {\huge{$\blue{\bullet}$}};
  \draw[anchor = center] (3.5,1.5) node (w1) {\huge{$\blue{\bullet}$}};

  % 1233
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$2$}};
\end{tikzpicture}

==> figures/box_d/1323.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,3);
  
  \draw[anchor = center] (0.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,2.5) node (w1) {\huge{$\red{\bullet}$}};
  \draw[anchor = center] (3.5,2.5) node (w1) {\huge{$\red{\bullet}$}};

  % 1323
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$3$}};
\end{tikzpicture}

==> figures/box_d/1332.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,3);
  
  \draw[anchor = center] (0.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,2.5) node (w1) {\huge{$\red{\bullet}$}};
  \draw[anchor = center] (2.5,2.5) node (w1) {\huge{$\red{\bullet}$}};

  % 1332
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$3$}};
\end{tikzpicture}

==> figures/box_d/2123.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,3);
  
  \draw[anchor = center] (0.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,2.5) node (w1) {\huge{$\bullet$}};

  % 2123
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$3$}};
\end{tikzpicture}

==> figures/box_d/21331.tex <==
\begin{tikzpicture}[baseline=1]
  \draw (0,0) rectangle ++(5,3);
  
  \draw[anchor = center] (0.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,2.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,2.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,0.5) node (w1) {\huge{$\bullet$}};

  % 21331
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$1$}};
\end{tikzpicture}

==> figures/box_d/2311.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,3);
  
  \draw[anchor = center] (0.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,2.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,0.5) node (w1) {\huge{$\blue{\bullet}$}};
  \draw[anchor = center] (3.5,0.5) node (w1) {\huge{$\blue{\bullet}$}};

  % 2311
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$1$}};
\end{tikzpicture}

==> figures/box_d/3123.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,3);
  
  \draw[anchor = center] (1.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (0.5,2.5) node (w1) {\huge{$\red{\bullet}$}};
  \draw[anchor = center] (3.5,2.5) node (w1) {\huge{$\red{\bullet}$}};

  % 3123
  
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$3$}};
\end{tikzpicture}

==> figures/box_d/312312.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(6,3);
  
  \draw[anchor = center] (0.5,2.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,2.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,1.5) node (w1) {\huge{$\bullet$}};

  % 312312
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$2$}};
\end{tikzpicture}

==> figures/box_d/3132.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,3);
  
  \draw[anchor = center] (1.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (0.5,2.5) node (w1) {\huge{$\red{\bullet}$}};
  \draw[anchor = center] (2.5,2.5) node (w1) {\huge{$\red{\bullet}$}};

  % 3132
  
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$3$}};
\end{tikzpicture}

==> figures/box_d/322312.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(6,3);
  
  \draw[anchor = center] (0.5,2.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,2.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,1.5) node (w1) {\huge{$\bullet$}};

  % 322312
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$2$}};
\end{tikzpicture}

==> figures/box_d/3312.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(4,3);
  
  \draw[anchor = center] (2.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (0.5,2.5) node (w1) {\huge{$\red{\bullet}$}};
  \draw[anchor = center] (1.5,2.5) node (w1) {\huge{$\red{\bullet}$}};

  % 3312
  
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$3$}};
\end{tikzpicture}

==> figures/box_d/gd_fact.tex <==
\begin{tikzpicture}[auto]
  \draw[fill=black!12] (0,3) rectangle ++(1,1);
  \draw[fill=black!12] (1,2) rectangle ++(1,1);
  \draw[fill=black!12] (2,1) rectangle ++(1,1)[dashed] ;
  \draw[fill=black!12] (3,0) rectangle ++(1,1);
  
  \draw[anchor = mid] (0.5,3.5) node (w1) {$w_1$};
  \draw[anchor = mid] (1.5,2.5) node (w2) {$w_2$};
  \draw[anchor = mid] (3.5,0.5) node (wk) {$w_k$};
  \draw[anchor = mid] (1,1) node (0) {$0$};
  \draw[anchor = mid] (3,3) node (0) {$0$};
  \draw (0,0) rectangle ++(4,4);
\end{tikzpicture}


==> figures/box_d/gd_fact_left.tex <==
\begin{tikzpicture}[auto]
  \draw[fill=black!12] (0,3) rectangle ++(1,1);
  \draw[fill=black!12] (1,2) rectangle ++(1,1);
  \draw[fill=black!12] (2,1) rectangle ++(1,1)[dashed] ;
  \draw[fill=black!12] (3,0) rectangle ++(1,1);
  
  \draw[anchor = mid] (0.5,3.5) node (w1) {$w_k$};
  \draw[anchor = mid] (1.5,2.5) node (w2) {$w_{k-1}$};
  \draw[anchor = mid] (3.5,0.5) node (wk) {$w_1$};
  \draw[anchor = mid] (1,1) node (0) {$0$};
  \draw[anchor = mid] (3,3) node (0) {$0$};
  \draw (0,0) rectangle ++(4,4);
\end{tikzpicture}


==> figures/box_d/gd_fact_star.tex <==
\begin{tikzpicture}[auto]
  \draw[fill=black!12] (0,3) rectangle ++(1,1);
  \draw[fill=black!12] (1,2) rectangle ++(1,1);
  \draw[fill=black!12] (2,1) rectangle ++(1,1)[dashed] ;
  \draw[fill=black!12] (3,0) rectangle ++(1,1);
  
  \draw[anchor = mid] (0.5,3.5) node (w1) {$\Trskestar(t_1)$};
  \draw[anchor = mid] (1.5,2.5) node (w2) {$\Trskestar(t_2)$};
  \draw[anchor = mid] (3.5,0.5) node (wk) {$\Trskestar(t_k)$};
  \draw[anchor = mid] (1,1) node (0) {$0$};
  \draw[anchor = mid] (3,3) node (0) {$0$};
  \draw (0,0) rectangle ++(4,4);
\end{tikzpicture}


==> figures/box_d/gd_in_ins.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill opacity=0.12,fill=red] (0,1) rectangle ++(2,2);
  \draw[fill opacity=0.12,fill=red] (2,0) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=red] (2,3) rectangle ++(1,0.25);

  \draw[fill opacity=0.16,fill=black] (0,2)+(0.05,0) rectangle ++(1,0.95);
  \draw[fill opacity=0.16,fill=black] (1,1)+(0,0.05) rectangle ++(0.95,1);

  
  \draw[anchor = mid] (0.5,2.5) node (u) {$u$};
  \draw[anchor = mid] (1.5,1.5) node (v) {$v$};
  \draw[anchor = mid] (2.5,0.5) node (w') {$w'$};
  \draw [<-] (3,3.125) -- (3.3,3.125);
  \draw[anchor = mid] (3.35,3.1) node (I) {$\quad\!\! I_w$};
  % \draw[anchor = mid] (2.5,3.13) node (I) {\scriptsize{$I_w$}};
\end{tikzpicture}


==> figures/box_d/gd_in_insl.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill opacity=0.12,fill=blue] (1,0) rectangle ++(2,2);
  \draw[fill opacity=0.12,fill=blue] (0,2) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=blue] (3,2) rectangle ++(0.25,1);

  \draw[fill opacity=0.16,fill=black] (2,0)+(0,0.05) rectangle ++(0.95,1);
  \draw[fill opacity=0.16,fill=black] (1,1)+(0.05,0) rectangle ++(1,0.95);

  
  \draw[anchor = mid] (2.5,0.5) node (u) {$u$};
  \draw[anchor = mid] (1.5,1.5) node (v) {$v$};
  \draw[anchor = mid] (0.5,2.5) node (w') {$w'$};
  \draw [<-] (3.125,3) |- (3.3,3.3);
  \draw[anchor = mid] (3.5,3.3) node (I) {$i^\alpha$};
  % \draw[anchor = mid] (2.5,3.13) node (I) {\scriptsize{$I_w$}};
\end{tikzpicture}


==> figures/box_d/ins.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill=red!12] (0,1) rectangle ++(1,1);
  \draw[fill=red!12] (1,0) rectangle ++(1,1);
  \draw[fill=red!12] (1,2) rectangle ++(1,0.25);
  
  \draw[anchor = mid] (0.5,1.5) node (u) {$u$};
  % \draw[anchor = mid] (1.5,2.125) node (I) {\scriptsize{$I$}};
  \draw [<-] (2,2.125) -- (2.3,2.125);
  \draw[anchor = mid] (2.35,2.1) node (I) {$I$};
  \draw[anchor = mid] (1.5,0.5) node (v') {$v'$};
\end{tikzpicture}


==> figures/box_d/ins_I.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill=red!12] (0,1) rectangle ++(1,1);
  \draw[fill=red!12] (1,0) rectangle ++(1,1);
  \draw[fill=red!12] (1,2) rectangle ++(1,0.25);
  
  \draw[anchor = mid] (0.5,1.5) node (u) {$u$};
  % \draw[anchor = mid] (1.5,2.125) node (I) {\scriptsize{$I$}};
  % \draw [<-] (2,2.125) -- (2.3,2.125);
  % \draw[anchor = mid] (2.35,2.1) node (I) {$I$};
  \draw[anchor = mid] (1.5,0.5) node (v') {$v'$};
\end{tikzpicture}


==> figures/box_d/ins_in_gd.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill opacity=0.16,fill=black] (0,1) rectangle ++(2,2.25);
  \draw[fill opacity=0.16,fill=black] (2,0) rectangle ++(1,1);

  \draw[fill opacity=0.12,fill=red] (1,1)+(0,0.05) rectangle ++(0.95,1);
  \draw[fill opacity=0.12,fill=red] (0,2)+(0.05,0) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=red] (1,3) rectangle ++(0.95,0.2);

  
  \draw[anchor = mid] (0.5,2.5) node (u) {$u$};
  \draw[anchor = mid] (1.5,1.5) node (v') {$v'$};
  \draw[anchor = mid] (2.5,0.5) node (w) {$w$};
  \draw [<-] (1.95,3.125) -- (2.3,3.125);
  \draw[anchor = mid] (2.35,3.1) node (I) {$\quad\!\! I_v$};
\end{tikzpicture}


==> figures/box_d/ins_of_gd.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill opacity=0.12,fill=red] (0,2) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=red] (1,0) rectangle ++(2,2);
  \draw[fill opacity=0.12,fill=red] (1,3) rectangle ++(2,0.25);

  \draw[fill opacity=0.16,fill=black] (1,1)+(0.05,0) rectangle ++(1,0.95);
  \draw[fill opacity=0.16,fill=black] (2,0)+(0,0.05) rectangle ++(0.95,1);
  \draw[fill opacity=0.16,fill=black] (1,3)+(0.05,0.05) rectangle ++(1,0.2);

  
  \draw[anchor = mid] (0.5,2.5) node (u) {$u$};
  \draw[anchor = mid] (1.5,1.5) node (v') {$v'$};
  \draw[anchor = mid] (2.5,0.5) node (w) {$w$};
  \draw [<-] (2,3.125) -- (3.3,3.125);
  \draw[anchor = mid] (3.35,3.1) node (I) {$\quad\!\! I_v$};
\end{tikzpicture}


==> figures/box_d/ins_of_ins.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill opacity=0.12,fill=red] (0,2) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=red] (1,0) rectangle ++(2,2);
  \draw[fill opacity=0.12,fill=red] (1,3) rectangle ++(2,0.25);

  \draw[fill opacity=0.12,fill=red] (1,1)+(0.05,0) rectangle ++(1,0.95);
  \draw[fill opacity=0.12,fill=red] (2,0)+(0,0.05) rectangle ++(0.95,1);
  \draw[fill opacity=0.12,fill=red] (2,3)+(0,0.05) rectangle ++(0.95,0.2);

  
  \draw[anchor = mid] (0.5,2.5) node (u) {$u$};
  \draw[anchor = mid] (1.5,1.5) node (v) {$v$};
  \draw[anchor = mid] (2.5,0.5) node (w') {$w'$};
  \draw [<-] (2.95,3.125) -- (3.3,3.125);
  \draw[anchor = mid] (3.35,3.1) node (I) {$\quad\!\! I_w$};
  % \draw[anchor = mid] (2.5,3.13) node (I) {\scriptsize{$I_w$}};
\end{tikzpicture}


==> figures/box_d/ins_of_insl.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill opacity=0.12,fill=red] (0,2) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=red] (1,0) rectangle ++(2.25,2);
  \draw[fill opacity=0.12,fill=red] (1,3) rectangle ++(2.25,0.25);

  % \draw[fill opacity=0.12,fill=blue] (1,1)+(0.05,0) rectangle ++(1,2.2);
  % \draw[fill opacity=0.12,fill=blue] (2,0)+(0,0.05) rectangle ++(1,1);
  % \draw[fill opacity=0.12,fill=blue] (3,1)+(0,0) rectangle ++(0.2,2.2);
  
  \draw[fill opacity=0.12,fill=blue] (1,1)+(0.05,0) rectangle ++(1,0.95);
  \draw[fill opacity=0.12,fill=blue] (2,0)+(0,0.05) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=blue] (1,3)+(0.05,0.05) rectangle ++(1,0.2);
  \draw[fill opacity=0.12,fill=blue] (3,1)+(0,0) rectangle ++(0.2,0.95);
  \draw[fill opacity=0.12,fill=blue] (3,3)+(0,0.05) rectangle ++(0.2,0.2);

  
  \draw[anchor = mid] (0.5,2.5) node (u) {$a$};
  \draw[anchor = mid] (1.5,1.5) node (v) {$c^*$};
  \draw[anchor = mid] (2.5,0.5) node (w') {$b$};
  % \draw [<-] (2.95,3.125) -- (3.3,3.125);
  % \draw[anchor = mid] (3.35,3.1) node (I) {$\quad\!\! I_w$};
  % \draw[anchor = mid] (2.5,3.13) node (I) {\scriptsize{$I_w$}};
\end{tikzpicture}


==> figures/box_d/insl.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill=blue!12] (1,0) rectangle ++(1,1);
  \draw[fill=blue!12] (0,1) rectangle ++(1,1);
  \draw[fill=blue!12] (2,1) rectangle ++(0.25,1);
  
  \draw[anchor = mid] (1.5,0.5) node (u) {$u$};
  % \draw[anchor = mid] (1.5,2.125) node (I) {\scriptsize{$I$}};
  \draw [<-] (2.125,2) |- (2.3,2.3);
  \draw[anchor = mid] (2.5,2.3) node (i) {$i^\alpha$};
  \draw[anchor = mid] (0.5,1.5) node (v') {$v'$};
\end{tikzpicture}


==> figures/box_d/insl_I.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill=blue!12] (1,0) rectangle ++(1,1);
  \draw[fill=blue!12] (0,1) rectangle ++(1,1);
  \draw[fill=blue!12] (2,1) rectangle ++(0.25,1);
  
  \draw[anchor = mid] (1.5,0.5) node (u) {$u$};
  % \draw[anchor = mid] (1.5,2.125) node (I) {\scriptsize{$I$}};
  % \draw [<-] (2.125,2) |- (2.3,2.3);
  % \draw[anchor = mid] (2.5,2.3) node (i) {$i^\alpha$};
  \draw[anchor = mid] (0.5,1.5) node (v') {$v'$};
\end{tikzpicture}


==> figures/box_d/insl_in_gd.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill opacity=0.16,fill=black] (1,0) rectangle ++(2.25,2);
  \draw[fill opacity=0.16,fill=black] (0,2) rectangle ++(1,1);

  \draw[fill opacity=0.12,fill=blue] (1,1)+(0.05,0) rectangle ++(1,0.95);
  \draw[fill opacity=0.12,fill=blue] (2,0)+(0,0.05) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=blue] (3,1) rectangle ++(0.2,0.95);

  
  \draw[anchor = mid] (2.5,0.5) node (u) {$u$};
  \draw[anchor = mid] (1.5,1.5) node (v') {$v'$};
  \draw[anchor = mid] (0.5,2.5) node (w) {$w$};
  \draw [<-] (3.125,1.95) |- (3.3,2.3);
  \draw[anchor = mid] (3.5,2.3) node (I) {$i^\alpha$};
\end{tikzpicture}


==> figures/box_d/insl_of_gd.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill opacity=0.12,fill=blue] (2,0) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=blue] (0,1) rectangle ++(2,2);
  \draw[fill opacity=0.12,fill=blue] (3,1) rectangle ++(0.25,2);

  \draw[fill opacity=0.16,fill=black] (1,1)+(0,0.05) rectangle ++(0.95,1);
  \draw[fill opacity=0.16,fill=black] (0,2)+(0.05,0) rectangle ++(1,0.95);
  \draw[fill opacity=0.16,fill=black] (3,1)+(0.05,0.05) rectangle ++(0.2,1);

  
  \draw[anchor = mid] (2.5,0.5) node (u) {$u$};
  \draw[anchor = mid] (1.5,1.5) node (v') {$v'$};
  \draw[anchor = mid] (0.5,2.5) node (w) {$w$};
  \draw [<-] (3.125,2) |- (3.3,3.3);
  \draw[anchor = mid] (3.5,3.3) node (I) {$i^\alpha$};
\end{tikzpicture}


==> figures/box_d/insl_of_ins.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill opacity=0.12,fill=blue] (2,0) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=blue] (0,1) rectangle ++(2,2.25);
  \draw[fill opacity=0.12,fill=blue] (3,1) rectangle ++(0.25,2.25);

  % \draw[fill opacity=0.12,fill=red] (1,1)+(0,0.05) rectangle ++(2.2,1);
  % \draw[fill opacity=0.12,fill=red] (0,2)+(0.05,0) rectangle ++(1,1);
  % \draw[fill opacity=0.12,fill=red] (1,3)+(0,0) rectangle ++(2.2,0.2);

  \draw[fill opacity=0.12,fill=red] (1,1)+(0,0.05) rectangle ++(0.95,1);
  \draw[fill opacity=0.12,fill=red] (0,2)+(0.05,0) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=red] (3,1)+(0.05,0.05) rectangle ++(0.2,1);
  \draw[fill opacity=0.12,fill=red] (1,3)+(0,0) rectangle ++(0.95,0.2);
  \draw[fill opacity=0.12,fill=red] (3,3)+(0.05,0) rectangle ++(0.2,0.2);

  
  \draw[anchor = mid] (0.5,2.5) node (u) {$a$};
  \draw[anchor = mid] (1.5,1.5) node (v) {$c^*$};
  \draw[anchor = mid] (2.5,0.5) node (w') {$b$};
  % \draw [<-] (2.95,3.125) -- (3.3,3.125);
  % \draw[anchor = mid] (3.35,3.1) node (I) {$\quad\!\! I_w$};
  % \draw[anchor = mid] (2.5,3.13) node (I) {\scriptsize{$I_w$}};
\end{tikzpicture}


==> figures/box_d/insl_of_insl.tex <==
\begin{tikzpicture}[auto]
  
  \draw[fill opacity=0.12,fill=blue] (2,0) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=blue] (0,1) rectangle ++(2,2);
  \draw[fill opacity=0.12,fill=blue] (3,1) rectangle ++(0.25,2);

  \draw[fill opacity=0.12,fill=blue] (1,1)+(0,0.05) rectangle ++(0.95,1);
  \draw[fill opacity=0.12,fill=blue] (0,2)+(0.05,0) rectangle ++(1,0.95);
  \draw[fill opacity=0.12,fill=blue] (3,2)+(0.05,0) rectangle ++(0.2,0.95);

  
  \draw[anchor = mid] (0.5,2.5) node (w') {$w'$};
  \draw[anchor = mid] (1.5,1.5) node (v) {$v$};
  \draw[anchor = mid] (2.5,0.5) node (u) {$u$};
  \draw [<-] (3.125,2.95) |- (3.3,3.3);
  \draw[anchor = mid] (3.5,3.3) node (I) {$i^\alpha$};
  % \draw[anchor = mid] (2.5,3.13) node (I) {\scriptsize{$I_w$}};
\end{tikzpicture}


==> figures/box_d/phi.tex <==
\begin{tikzpicture}[baseline=(w.base)]

  \draw[fill=red!12] (0,1) -- (0,0) -- (1,0) -- (1,1);
  \draw[fill=red!24] (0,1) -- (0,1.25) -- (1,1.25) -- (1,1);
  \draw[dashed] (0,1) -- (1,1);
  
  % \draw[anchor = mid] (0.5,1.125) node (I) {\scriptsize{$I$}};
  \draw [<-] (1,1.125) -- (1.3,1.125);
  \draw[anchor = mid] (1.35,1.1) node (I) {$I$};
  
  \draw[anchor = mid] (0.5,0.5) node (w) {$w$};
\end{tikzpicture}


==> figures/box_d/psi.tex <==
\begin{tikzpicture}[baseline=(w.base)]

  \draw[fill=blue!12] (1,1) -- (0,1) -- (0,0) -- (1,0);
  \draw[fill=blue!24] (1,0) -- (1.25,0) -- (1.25,1) -- (1,1);
  \draw[dashed] (1,0) -- (1,1);
  
  % \draw[anchor = mid] (0.5,1.125) node (I) {\scriptsize{$I$}};
  \draw [<-] (1.125,1) |- (1.3,1.3);
  \draw[anchor = mid] (1.5,1.3) node (i) {$i^\alpha$};
  
  \draw[anchor = mid] (0.5,0.5) node (w) {$w$};
\end{tikzpicture}


==> figures/box_d/psi_bullet.tex <==
\begin{tikzpicture}[baseline=(w.base)]

  \draw[fill=blue!12] (0,0) rectangle ++(1,1.25);
%  \draw[fill=blue!12] (0,0.75) rectangle ++(1,0.5);
  \draw[fill=blue!24] (1,0.5) rectangle ++(0.25,0.25);
  
  % \draw[anchor = mid] (0.5,1.125) node (I) {\scriptsize{$I$}};
  \draw [<-] (1.125,0.75) |- (1.3,1.3);
  \draw[anchor = mid] (1.5,1.3) node (i) {$i^\bullet$};
  
  \draw[anchor = mid] (0.5,0.625) node (w) {$w$};
\end{tikzpicture}


==> figures/box_d/psi_circ.tex <==
\begin{tikzpicture}[baseline=(w.base)]

  \draw[fill=blue!12] (0,0) rectangle ++(1,0.5);
  \draw[fill=blue!12] (0,0.75) rectangle ++(1,0.5);
  \draw[fill=blue!24] (1,0.5) rectangle ++(0.25,0.25);
  
  % \draw[anchor = mid] (0.5,1.125) node (I) {\scriptsize{$I$}};
  \draw [<-] (1.125,0.75) |- (1.3,1.3);
  \draw[anchor = mid] (1.5,1.3) node (i) {$i^\circ$};
  
  \draw[anchor = mid] (0.5,0.625) node (w) {$$};
  \draw[snake=brace, raise snake = 1.5mm, mirror snake] (0,0) -- (1,0);
  \node[below of = w] (pack) {\footnotesize{$\pack \to w$}};
\end{tikzpicture}


==> figures/box_d/pw.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(6,4);
  
  \draw[anchor = center] (0.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,3.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,2.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,2.5) node (w1) {\huge{$\bullet$}};

  % 214313
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$3$}};
\end{tikzpicture}

==> figures/box_d/pw_blue_ex.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(13,9);
  \draw[fill opacity=0.12,fill=black] (2,0) rectangle ++(11,7);
  \draw[fill opacity=0.12,fill=black] (0,7) rectangle ++(2,2);
  
  \draw[fill opacity=0.12,fill=blue] (8,0)+(0,0.15) rectangle ++(4,3);
  \draw[fill opacity=0.12,fill=blue] (2,3)+(0.15,0) rectangle ++(6,3.85);
  \draw[fill opacity=0.12,fill=blue] (12,3) rectangle ++(0.85,3.85);
  
  \draw[fill opacity=0.12,fill=blue] (0,7)+(0.15,0.15) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=blue] (1,8) rectangle ++(0.85,0.85);

  \draw[fill opacity=0.12,fill=black] (11,0)+(0,0.3) rectangle ++(0.85,1);
  \draw[fill opacity=0.12,fill=black] (8,1)+(0.15,0) rectangle ++(3,1.85);
  
  
  \draw[anchor = center] (0.5,7.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,8.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,5.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,6.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,5.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (6.5,6.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (7.5,4.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (8.5,1.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (9.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (10.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (11.5,0.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (12.5,3.5) node {\huge{$\bullet$}};

  % 8967647523314
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$8$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$9$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$6$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$7$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$6$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (6.5,-0.7) node {\Huge{$7$}};
  \draw[anchor = mid] (7.5,-0.7) node {\Huge{$5$}};
  \draw[anchor = mid] (8.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (9.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (10.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (11.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (12.5,-0.7) node {\Huge{$4$}};
\end{tikzpicture}

==> figures/box_d/pw_br_ex.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(25,15);
  \draw[fill opacity=0.12,fill=blue] (14,0) rectangle ++(10,4);
  \draw[fill opacity=0.12,fill=blue] (0,4) rectangle ++(14,11);
  \draw[fill opacity=0.12,fill=blue] (24,4) rectangle ++(1,11);
  
    \draw[fill opacity=0.12,fill=blue] (17,0) rectangle ++(6,2);
    \draw[fill opacity=0.12,fill=blue] (14,2) rectangle ++(3,2);
    \draw[fill opacity=0.12,fill=blue] (23,2) rectangle ++(1,2);

      \draw[fill opacity=0.18,fill=black] (17,1) rectangle ++(3,1);
      \draw[fill opacity=0.18,fill=black] (20,0) rectangle ++(3,1);

      \draw[fill opacity=0.18,fill=red] (14,2) rectangle ++(2,1);
      \draw[fill opacity=0.18,fill=red] (16,3) rectangle ++(1,1);
      \draw[fill opacity=0.18,fill=red] (23,3) rectangle ++(1,1);
      
    
    \draw[fill opacity=0.12,fill=red] (0,6) rectangle ++(11,8);
    \draw[fill opacity=0.12,fill=red] (11,4) rectangle ++(3,2);
    \draw[fill opacity=0.12,fill=red] (11,14) rectangle ++(3,1);
    \draw[fill opacity=0.12,fill=red] (24,4) rectangle ++(1,2);

      \draw[fill opacity=0.12,fill=black] (6,6) rectangle ++(5,4);
      \draw[fill opacity=0.12,fill=black] (0,10) rectangle ++(6,4);
      
        \draw[fill opacity=0.12,fill=blue] (1,10) rectangle ++(4,3);
        \draw[fill opacity=0.12,fill=blue] (0,13) rectangle ++(1,1);
        \draw[fill opacity=0.12,fill=blue] (5,13) rectangle ++(1,1);
        
          \draw[fill opacity=0.12,fill=red] (1,10) rectangle ++(2,2);
          \draw[fill opacity=0.12,fill=red] (3,12) rectangle ++(2,1);

            \draw[fill opacity=0.22,fill=black] (1,11) rectangle ++(1,1);
            \draw[fill opacity=0.22,fill=black] (2,10) rectangle ++(1,1);

  
  \draw[anchor = center] (0.5,13.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,11.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,10.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,12.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,12.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,13.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (6.5,6.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (7.5,9.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (8.5,8.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (9.5,7.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (10.5,6.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (11.5,4.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (12.5,14.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (13.5,5.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (14.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (15.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (16.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (17.5,1.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (18.5,1.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (19.5,1.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (20.5,0.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (21.5,0.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (22.5,0.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (23.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (24.5,4.5) node {\huge{$\bullet$}};

  % ECBDDE7A9875F633422211145
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$E$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$C$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$B$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$D$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$D$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$E$}};
  \draw[anchor = mid] (6.5,-0.7) node {\Huge{$7$}};
  \draw[anchor = mid] (7.5,-0.7) node {\Huge{$A$}};
  \draw[anchor = mid] (8.5,-0.7) node {\Huge{$9$}};
  \draw[anchor = mid] (9.5,-0.7) node {\Huge{$8$}};
  \draw[anchor = mid] (10.5,-0.7) node {\Huge{$7$}};
  \draw[anchor = mid] (11.5,-0.7) node {\Huge{$5$}};
  \draw[anchor = mid] (12.5,-0.7) node {\Huge{$F$}};
  \draw[anchor = mid] (13.5,-0.7) node {\Huge{$6$}};
  \draw[anchor = mid] (14.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (15.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (16.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (17.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (18.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (19.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (20.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (21.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (22.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (23.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (24.5,-0.7) node {\Huge{$5$}};
\end{tikzpicture}

==> figures/box_d/pw_gd_fact.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(8,6);
  \draw[fill=black!12] (0,3) rectangle (5,6);
  \draw[fill=black!12] (5,2) rectangle ++(1,1);
  \draw[fill=black!12] (6,0) rectangle ++(2,2);
  
  \draw[anchor = center] (0.5,4.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,5.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,5.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (6.5,0.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (7.5,1.5) node {\huge{$\bullet$}};

  % 54664312
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$5$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$6$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$6$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (6.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (7.5,-0.7) node {\Huge{$2$}};
\end{tikzpicture}

==> figures/box_d/pw_grille.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(6,4);
  \draw (1,0) rectangle ++(1,4);
  \draw (3,0) rectangle ++(1,4);
  \draw (5,0) rectangle ++(1,4);
  
  \draw (0,1) rectangle ++(6,1);
  \draw (0,3) rectangle ++(6,1);
  
  \draw[anchor = center] (0.5,1.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,3.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,2.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,0.5) node (w1) {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,2.5) node (w1) {\huge{$\bullet$}};

  % 214313
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$3$}};
\end{tikzpicture}

==> figures/box_d/pw_ins.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(7,5);
  \draw[fill=red!12] (0,2) rectangle ++(2,2);
  \draw[fill=red!12] (2,0) rectangle ++(5,2);
  \draw[fill=red!12] (2,4) rectangle ++(5,1);
  
  \draw[anchor = center] (0.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,0.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,4.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,1.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,4.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (6.5,0.5) node {\huge{$\bullet$}};

  % 3415251
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$5$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$5$}};
  \draw[anchor = mid] (6.5,-0.7) node {\Huge{$1$}};
\end{tikzpicture}

==> figures/box_d/pw_ins_ex.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(10,6);
  \draw[fill=red!12] (0,2) rectangle ++(4,3);
  \draw[fill=red!12] (4,0) rectangle ++(6,2);
  \draw[fill=red!12] (4,5) rectangle ++(6,1);
  
  \draw[anchor = center] (0.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,4.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,5.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,1.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (6.5,1.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (7.5,5.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (8.5,0.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (9.5,1.5) node {\huge{$\bullet$}};

  % 4345622612
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$5$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$6$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (6.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (7.5,-0.7) node {\Huge{$6$}};
  \draw[anchor = mid] (8.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (9.5,-0.7) node {\Huge{$2$}};
\end{tikzpicture}

==> figures/box_d/pw_insl_ex.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(10,6);
  \draw[fill=blue!12] (0,3) rectangle ++(5,3);
  \draw[fill=blue!12] (5,0) rectangle ++(4,3);
  \draw[fill=blue!12] (9,3) rectangle ++(1,3);
  
  \draw[anchor = center] (0.5,5.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,4.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,5.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,1.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (6.5,0.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (7.5,1.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (8.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (9.5,4.5) node {\huge{$\bullet$}};

  % 6456421235
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$6$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$5$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$6$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (6.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (7.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (8.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (9.5,-0.7) node {\Huge{$5$}};
\end{tikzpicture}

==> figures/box_d/pw_rb_ex.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(25,15);
  \draw[fill opacity=0.12,fill=red] (0,10) rectangle ++(10,4);
  \draw[fill opacity=0.12,fill=red] (10,0) rectangle ++(15,10);
  \draw[fill opacity=0.12,fill=red] (10,14) rectangle ++(15,1);
  
    \draw[fill opacity=0.12,fill=red] (0,11) rectangle ++(6,2);
    \draw[fill opacity=0.12,fill=red] (6,10) rectangle ++(4,1);
    \draw[fill opacity=0.12,fill=red] (6,13) rectangle ++(4,1);

      \draw[fill opacity=0.18,fill=black] (0,12) rectangle ++(3,1);
      \draw[fill opacity=0.18,fill=black] (3,11) rectangle ++(3,1);

      \draw[fill opacity=0.18,fill=blue] (6,13) rectangle ++(1,1);
      \draw[fill opacity=0.18,fill=blue] (9,13) rectangle ++(1,1);
      \draw[fill opacity=0.18,fill=blue] (7,10) rectangle ++(2,1);
      
    
    \draw[fill opacity=0.12,fill=blue] (13,0) rectangle ++(11,8);
    \draw[fill opacity=0.12,fill=blue] (10,8) rectangle ++(3,2);
    \draw[fill opacity=0.12,fill=blue] (10,14) rectangle ++(3,1);
    \draw[fill opacity=0.12,fill=blue] (24,8) rectangle ++(1,2);

      \draw[fill opacity=0.12,fill=black] (13,4) rectangle ++(5,4);
      \draw[fill opacity=0.12,fill=black] (18,0) rectangle ++(6,4);
      
        \draw[fill opacity=0.12,fill=red] (18,0) rectangle ++(4,3);
        \draw[fill opacity=0.12,fill=red] (22,3) rectangle ++(2,1);
        
          \draw[fill opacity=0.12,fill=blue] (19,0) rectangle ++(2,2);
          \draw[fill opacity=0.12,fill=blue] (18,2) rectangle ++(1,1);
          \draw[fill opacity=0.12,fill=blue] (21,2) rectangle ++(1,1);

            \draw[fill opacity=0.22,fill=black] (19,1) rectangle ++(1,1);
            \draw[fill opacity=0.22,fill=black] (20,0) rectangle ++(1,1);

  
  % \draw[fill opacity=0.12,fill=black] (0,7) rectangle ++(2,2);
  % \draw[fill opacity=0.12,fill=black] (2,0) rectangle ++(11,7);
  % \draw[fill opacity=0.12,fill=black] (0,7) rectangle ++(2,2);
  % \draw[fill opacity=0.12,fill=black] (2,0) rectangle ++(11,7);
  % \draw[fill opacity=0.12,fill=black] (0,7) rectangle ++(2,2);
  % \draw[fill opacity=0.12,fill=black] (2,0) rectangle ++(11,7);
  % \draw[fill opacity=0.12,fill=black] (0,7) rectangle ++(2,2);
  
  % \draw[fill opacity=0.12,fill=blue] (8,0)+(0,0.15) rectangle ++(4,3);
  % \draw[fill opacity=0.12,fill=blue] (2,3)+(0.15,0) rectangle ++(6,3.85);
  % \draw[fill opacity=0.12,fill=blue] (12,3) rectangle ++(0.85,3.85);
  
  % \draw[fill opacity=0.12,fill=blue] (0,7)+(0.15,0.15) rectangle ++(1,1);
  % \draw[fill opacity=0.12,fill=blue] (1,8) rectangle ++(0.85,0.85);

  % \draw[fill opacity=0.12,fill=black] (11,0)+(0,0.3) rectangle ++(0.85,1);
  % \draw[fill opacity=0.12,fill=black] (8,1)+(0.15,0) rectangle ++(3,1.85);
  
  
  \draw[anchor = center] (0.5,12.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,12.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,12.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,11.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,11.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,11.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (6.5,13.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (7.5,10.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (8.5,10.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (9.5,13.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (10.5,8.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (11.5,14.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (12.5,9.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (13.5,4.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (14.5,7.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (15.5,6.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (16.5,5.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (17.5,4.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (18.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (19.5,1.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (20.5,0.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (21.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (22.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (23.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (24.5,8.5) node {\huge{$\bullet$}};

  % DDDCCCEBBE9FA587653213449
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$D$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$D$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$D$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$C$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$C$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$C$}};
  \draw[anchor = mid] (6.5,-0.7) node {\Huge{$E$}};
  \draw[anchor = mid] (7.5,-0.7) node {\Huge{$B$}};
  \draw[anchor = mid] (8.5,-0.7) node {\Huge{$B$}};
  \draw[anchor = mid] (9.5,-0.7) node {\Huge{$E$}};
  \draw[anchor = mid] (10.5,-0.7) node {\Huge{$9$}};
  \draw[anchor = mid] (11.5,-0.7) node {\Huge{$F$}};
  \draw[anchor = mid] (12.5,-0.7) node {\Huge{$A$}};
  \draw[anchor = mid] (13.5,-0.7) node {\Huge{$5$}};
  \draw[anchor = mid] (14.5,-0.7) node {\Huge{$8$}};
  \draw[anchor = mid] (15.5,-0.7) node {\Huge{$7$}};
  \draw[anchor = mid] (16.5,-0.7) node {\Huge{$6$}};
  \draw[anchor = mid] (17.5,-0.7) node {\Huge{$5$}};
  \draw[anchor = mid] (18.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (19.5,-0.7) node {\Huge{$2$}};
  \draw[anchor = mid] (20.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (21.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (22.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (23.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (24.5,-0.7) node {\Huge{$9$}};
\end{tikzpicture}

==> figures/box_d/pw_red_ex.tex <==
\begin{tikzpicture}[auto]
  \draw (0,0) rectangle ++(12,9);
  \draw[fill opacity=0.12,fill=black] (0,2) rectangle ++(10,7);
  \draw[fill opacity=0.12,fill=black] (10,0) rectangle ++(2,2);
  
  \draw[fill opacity=0.12,fill=red] (0,5)+(0.15,0) rectangle ++(4,3);
  \draw[fill opacity=0.12,fill=red] (4,2)+(0,0.15) rectangle ++(5.85,3);
  \draw[fill opacity=0.12,fill=red] (4,8) rectangle ++(5.85,0.85);
  
  \draw[fill opacity=0.12,fill=red] (10,0)+(0.15,0.15) rectangle ++(1,1);
  \draw[fill opacity=0.12,fill=red] (11,1) rectangle ++(0.85,0.85);

  \draw[fill opacity=0.12,fill=black] (0,7)+(0.3,0) rectangle ++(1,0.85);
  \draw[fill opacity=0.12,fill=black] (1,5)+(0,0.15) rectangle ++(2.85,2);
  
  
  \draw[anchor = center] (0.5,7.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (1.5,6.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (2.5,5.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (3.5,6.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (4.5,8.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (5.5,4.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (6.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (7.5,3.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (8.5,2.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (9.5,8.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (10.5,0.5) node {\huge{$\bullet$}};
  \draw[anchor = center] (11.5,1.5) node {\huge{$\bullet$}};

  % 876795343912
  
  \draw[anchor = mid] (0.5,-0.7) node {\Huge{$8$}};
  \draw[anchor = mid] (1.5,-0.7) node {\Huge{$7$}};
  \draw[anchor = mid] (2.5,-0.7) node {\Huge{$6$}};
  \draw[anchor = mid] (3.5,-0.7) node {\Huge{$7$}};
  \draw[anchor = mid] (4.5,-0.7) node {\Huge{$9$}};
  \draw[anchor = mid] (5.5,-0.7) node {\Huge{$5$}};
  \draw[anchor = mid] (6.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (7.5,-0.7) node {\Huge{$4$}};
  \draw[anchor = mid] (8.5,-0.7) node {\Huge{$3$}};
  \draw[anchor = mid] (9.5,-0.7) node {\Huge{$9$}};
  \draw[anchor = mid] (10.5,-0.7) node {\Huge{$1$}};
  \draw[anchor = mid] (11.5,-0.7) node {\Huge{$2$}};
\end{tikzpicture}

==> figures/commut_diag.tex <==
\begin{tikzcd}
  & \PForestrb
  \arrow[r, leftrightarrow, "f \mapsto \widehat{f}"]
  \arrow[dd, leftrightarrow, "f \mapsto \widetilde{f}"']
  \arrow[ddr, leftrightarrow]
  & \PForestbr
  \arrow[dr, "f \mapsto \Fbrinv(f)"]
  \arrow[dd, leftrightarrow, "f \mapsto \widetilde{f}"]
  \arrow[ddl, leftrightarrow, "f \mapsto \widehat{\widetilde{f}}" description] & \\
  \PW \arrow[ur, "w \mapsto \Frb(w)"] \arrow[dr, "w \mapsto \Fbr(w)"'] & & & \PW \\
  & \PForestbr
  \arrow[r, leftrightarrow, "f \mapsto \widehat{f}"']
  & \PForestrb \arrow[ur, "f \mapsto \Frbinv(f)"'] &
\end{tikzcd}


==> figures/poset/M_to_Q.tex <==
% Auteur : Hugo Mlodecki
% Création : 04/06/2018
% Modifications : 04/06/2018

\begin{tikzpicture}
\node(P123) at (0,0){123};
\node(P112) at (-1,1){112};
\node(P122) at (1,1){122};
\node(P111) at (0,2){111};

\node(P132) at (3,0){132};
\node(P121) at (3,1){121};

\node(P213) at (5,0){213};
\node(P212) at (5,1){212};

\node(P231) at (7,0){231};
\node(P221) at (7,1){221};

\node(P312) at (9,0){312};
\node(P211) at (9,1){211};

\node(P321) at (11,0){321};

\draw (P123) -- (P122);
\draw (P123) -- (P112);
\draw (P112) -- (P111);
\draw (P122) -- (P111);

\draw (P132) -- (P121);
\draw (P213) -- (P212);
\draw (P231) -- (P221);
\draw (P312) -- (P211);
\end{tikzpicture}

